Certified Neural Approximation of Robust Nonlinear Model Predictive Control

Model predictive control is a high-performance control method, but it incurs comparatively high online computational costs across many control tasks and is challenging to realize in low-level hardware settings. To address this, we present a framework for generating neural network controllers that provably inherit the safety and stability guarantees of a robust model predictive policy. In contrast to approaches based on post-verification or additional online safety filters, our method provides constructive, a priori design conditions that ensure preservation of recursive feasibility and stability before deployment. We treat the approximation error as a bounded input disturbance, which is addressed in the MPC design. This allows the neural network controller to directly inherit robustness from the underlying model predictive controller, which enables the transfer of guarantees to the approximation. The design process is an offline, constructive synthesis pipeline and can be implemented once Lipschitz bounds are specified. We further demonstrate in simulation that the learned controller reproduces the closed-loop behavior of the original controller while reducing online computation.

==> figures/tikz/admissible_set_trajectories_with_zooms.tikz <==
% Generated by export_admissible_tikz.py.
% Define \AdmissibleTikzDataDir before \input if the CSV directory
% is not tikz_data relative to the main LaTeX working directory.
\providecommand{\AdmissibleTikzDataDir}{tikz_data}
\definecolor{rmpcblue}{HTML}{0072B2}
\definecolor{nnorange}{HTML}{D55E00}
\definecolor{outsidegray}{HTML}{C9C9C9}
\definecolor{violationred}{HTML}{C62828}
\definecolor{zoomone}{HTML}{007C91}
\definecolor{zoomtwo}{HTML}{A23B72}
\definecolor{zoomthree}{HTML}{4C7A34}
\definecolor{zoomfour}{HTML}{6B5CA5}
\pgfplotsset{
  colormap={admissiblemap}{
    color(0cm)=(outsidegray);
    color(1cm)=(white)
  },
  admissible main axis/.style={
    width=6.7cm,
    height=5.7cm,
    scale only axis,
    axis on top,
    clip mode=individual,
    tick label style={font=\footnotesize},
    label style={font=\small},
    title style={
      font=\small,
      at={(axis description cs:0.5,1.16)},
      anchor=south
    },
    legend style={
      at={(0.5,1.025)},
      anchor=south,
      draw=none,
      fill=none,
      font=\scriptsize,
      legend columns=3
    },
    legend image post style={opacity=1,line width=0.75pt},
    scaled ticks=false,
    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}
  },
  admissible zoom axis/.style={
    width=2.2cm,
    height=2.2cm,
    scale only axis,
    axis equal image,
    axis on top,
    clip mode=individual,
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    title style={font=\scriptsize,align=center},
    scaled ticks=false,
    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
    max space between ticks=28
  },
  admissible boundary/.style={
    color=black!65,
    line width=0.42pt,
    unbounded coords=jump
  },
  rmpc trajectories/.style={
    color=rmpcblue,
    opacity=0.55,
    line width=0.50pt,
    unbounded coords=jump
  },
  nn trajectories/.style={
    color=nnorange,
    opacity=0.62,
    dashed,
    line width=0.50pt,
    unbounded coords=jump
  },
  rmpc zoom/.style={
    color=rmpcblue,
    mark=o,
    mark size=1.1pt,
    line width=0.65pt
  },
  nn zoom/.style={
    color=nnorange,
    dashed,
    mark=square,
    mark options={fill=white},
    mark size=1.0pt,
    line width=0.65pt
  },
  violation marks/.style={
    only marks,
    color=violationred,
    mark=x,
    mark size=2.3pt
  },
  violation rings/.style={
    only marks,
    color=violationred,
    mark=o,
    mark options={fill=none},
    mark size=2.3pt
  }
}
\tikzset{
  zoom number/.style={
    circle,
    fill=#1,
    text=white,
    font=\bfseries\tiny,
    inner sep=1.1pt
  }
}
\begin{tikzpicture}
\begin{scope}
\begin{axis}[
  admissible main axis,
  name=mainCACB,
  at={(0cm,0cm)},
  anchor=south west,
  xmin=0.05,
  xmax=0.45,
  ymin=0.05,
  ymax=0.45,
  xlabel={$c_A\;[\mathrm{mol\,L^{-1}}]$},
  ylabel={$c_B\;[\mathrm{mol\,L^{-1}}]$}%,
  %title={(a) Projection onto $(c_A,c_B)$}
]
  \addplot[
    matrix plot*,
    mesh/rows=21,
    mesh/cols=21,
    mesh/ordering=x varies,
    point meta=explicit,
    point meta min=0,
    point meta max=1,
    colormap name=admissiblemap,
    forget plot
  ] table[x=x,y=y,meta=inside,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_admissible.csv};
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_boundary.csv};
  \addplot[rmpc trajectories] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_rmpc.csv};
  \addlegendentry{RMPC}
  \addplot[nn trajectories] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_nn.csv};
  \addlegendentry{NN}
  \addplot[only marks,mark=star*,mark size=2.5pt,black] coordinates {(0.25,0.25)};
  \addlegendentry{reference}
  \draw[zoomone,line width=0.65pt] (axis cs:0.05,0.04) rectangle (axis cs:0.290056941689,0.280056941689);
  \node[zoom number=zoomone] at (axis cs:0.07,0.07) {1};
  \coordinate (CACBcallout1) at (axis cs:0.290056941689,0.160028470844);
  \draw[zoomtwo,line width=0.65pt] (axis cs:0.215106816323,0.225106816323) rectangle (axis cs:0.45,0.46);
  \node[zoom number=zoomtwo] at (axis cs:0.43,0.41) {2};
  \coordinate (CACBcallout2) at (axis cs:0.45,0.342553408162);
  \draw[zoomthree,line width=0.65pt] (axis cs:0.11,0.0409641052694) rectangle (axis cs:0.300033317602,0.230997422872);
  \node[zoom number=zoomthree] at (axis cs:0.13,0.07) {3};
  \coordinate (CACBcallout3) at (axis cs:0.300033317602,0.135980764071);
  \draw[zoomfour,line width=0.65pt] (axis cs:0.203909874046,0.284429761847) rectangle (axis cs:0.37,0.450519887801);
  \node[zoom number=zoomfour] at (axis cs:0.35,0.43) {4};
  \coordinate (CACBcallout4) at (axis cs:0.37,0.367474824824);
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomCACB1,
  at={(7.85cm,3.50cm)},
  anchor=south west,
  xmin=0.05,
  xmax=0.290056941689,
  ymin=0.04,
  ymax=0.280056941689,
  xtick={0.05,0.170028470844,0.290056941689},
  ytick={0.04,0.160028470844,0.280056941689},
  xlabel={$c_A$},
  ylabel={$c_B$},
  axis line style={color=zoomone,line width=0.55pt},
  title style={text=zoomone},
  title={1: min $c_A$}
]
  \addplot[
    matrix plot*,
    mesh/rows=21,
    mesh/cols=21,
    mesh/ordering=x varies,
    point meta=explicit,
    point meta min=0,
    point meta max=1,
    colormap name=admissiblemap,
    forget plot
  ] table[x=x,y=y,meta=inside,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_admissible.csv};
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_zoom_1.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_zoom_1.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(0.07,0.07)};
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomCACB2,
  at={(11.35cm,3.50cm)},
  anchor=south west,
  xmin=0.215106816323,
  xmax=0.45,
  ymin=0.225106816323,
  ymax=0.46,
  xtick={0.215106816323,0.332553408162,0.45},
  ytick={0.225106816323,0.342553408162,0.46},
  xlabel={$c_A$},
  ylabel={$c_B$},
  axis line style={color=zoomtwo,line width=0.55pt},
  title style={text=zoomtwo},
  title={2: max $c_A$}
]
  \addplot[
    matrix plot*,
    mesh/rows=21,
    mesh/cols=21,
    mesh/ordering=x varies,
    point meta=explicit,
    point meta min=0,
    point meta max=1,
    colormap name=admissiblemap,
    forget plot
  ] table[x=x,y=y,meta=inside,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_admissible.csv};
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_zoom_2.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_zoom_2.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(0.43,0.41)};
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomCACB3,
  at={(7.85cm,0.00cm)},
  anchor=south west,
  xmin=0.11,
  xmax=0.300033317602,
  ymin=0.0409641052694,
  ymax=0.230997422872,
  xtick={0.11,0.205016658801,0.300033317602},
  ytick={0.0409641052694,0.135980764071,0.230997422872},
  xlabel={$c_A$},
  ylabel={$c_B$},
  axis line style={color=zoomthree,line width=0.55pt},
  title style={text=zoomthree},
  title={3: min $c_B$}
]
  \addplot[
    matrix plot*,
    mesh/rows=21,
    mesh/cols=21,
    mesh/ordering=x varies,
    point meta=explicit,
    point meta min=0,
    point meta max=1,
    colormap name=admissiblemap,
    forget plot
  ] table[x=x,y=y,meta=inside,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_admissible.csv};
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_zoom_3.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_zoom_3.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(0.13,0.07)};
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomCACB4,
  at={(11.35cm,0.00cm)},
  anchor=south west,
  xmin=0.203909874046,
  xmax=0.37,
  ymin=0.284429761847,
  ymax=0.450519887801,
  xtick={0.203909874046,0.286954937023,0.37},
  ytick={0.284429761847,0.367474824824,0.450519887801},
  xlabel={$c_A$},
  ylabel={$c_B$},
  axis line style={color=zoomfour,line width=0.55pt},
  title style={text=zoomfour},
  title={4: max $c_B$}
]
  \addplot[
    matrix plot*,
    mesh/rows=21,
    mesh/cols=21,
    mesh/ordering=x varies,
    point meta=explicit,
    point meta min=0,
    point meta max=1,
    colormap name=admissiblemap,
    forget plot
  ] table[x=x,y=y,meta=inside,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_admissible.csv};
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_zoom_4.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/ca_cb_zoom_4.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(0.35,0.43)};
\end{axis}
\end{scope}
\begin{scope}[yshift=-8.00cm]
\begin{axis}[
  admissible main axis,
  name=mainCCCD,
  at={(0cm,0cm)},
  anchor=south west,
  xmin=0.05,
  xmax=0.45,
  ymin=0.05,
  ymax=0.45,
  xlabel={$c_C\;[\mathrm{mol\,L^{-1}}]$},
  ylabel={$c_D\;[\mathrm{mol\,L^{-1}}]$}%,
  %title={(b) Projection onto $(c_C,c_D)$}
]
  \addplot[
    matrix plot*,
    mesh/rows=21,
    mesh/cols=21,
    mesh/ordering=x varies,
    point meta=explicit,
    point meta min=0,
    point meta max=1,
    colormap name=admissiblemap,
    forget plot
  ] table[x=x,y=y,meta=inside,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_admissible.csv};
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_boundary.csv};
  \addplot[rmpc trajectories] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_rmpc.csv};
  \addlegendentry{RMPC}
  \addplot[nn trajectories] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_nn.csv};
  \addlegendentry{NN}
  \addplot[only marks,mark=star*,mark size=2.5pt,black] coordinates {(0.25,0.25)};
  \addlegendentry{reference}
  \draw[zoomone,line width=0.65pt] (axis cs:0.04,0.20627151187) rectangle (axis cs:0.26372848813,0.43);
  \node[zoom number=zoomone] at (axis cs:0.07,0.41) {1};
  \coordinate (CCCDcallout1) at (axis cs:0.26372848813,0.318135755935);
  \draw[zoomtwo,line width=0.65pt] (axis cs:0.250579589303,0.05) rectangle (axis cs:0.46,0.259420410697);
  \node[zoom number=zoomtwo] at (axis cs:0.43,0.07) {2};
  \coordinate (CCCDcallout2) at (axis cs:0.46,0.154710205348);
  \draw[zoomthree,line width=0.65pt] (axis cs:0.229410606447,0.05) rectangle (axis cs:0.46,0.280589393553);
  \node[zoom number=zoomthree] at (axis cs:0.37,0.07) {3};
  \coordinate (CCCDcallout3) at (axis cs:0.46,0.165294696776);
  \draw[zoomfour,line width=0.65pt] (axis cs:0.124491876512,0.253767887413) rectangle (axis cs:0.3207239891,0.45);
  \node[zoom number=zoomfour] at (axis cs:0.25,0.43) {4};
  \coordinate (CCCDcallout4) at (axis cs:0.3207239891,0.351883943706);
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomCCCD1,
  at={(7.85cm,3.50cm)},
  anchor=south west,
  xmin=0.04,
  xmax=0.26372848813,
  ymin=0.20627151187,
  ymax=0.43,
  xtick={0.04,0.151864244065,0.26372848813},
  ytick={0.20627151187,0.318135755935,0.43},
  xlabel={$c_C$},
  ylabel={$c_D$},
  axis line style={color=zoomone,line width=0.55pt},
  title style={text=zoomone},
  title={1: min $c_C$}
]
  \addplot[
    matrix plot*,
    mesh/rows=21,
    mesh/cols=21,
    mesh/ordering=x varies,
    point meta=explicit,
    point meta min=0,
    point meta max=1,
    colormap name=admissiblemap,
    forget plot
  ] table[x=x,y=y,meta=inside,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_admissible.csv};
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_zoom_1.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_zoom_1.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(0.07,0.41)};
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomCCCD2,
  at={(11.35cm,3.50cm)},
  anchor=south west,
  xmin=0.250579589303,
  xmax=0.46,
  ymin=0.05,
  ymax=0.259420410697,
  xtick={0.250579589303,0.355289794652,0.46},
  ytick={0.05,0.154710205348,0.259420410697},
  xlabel={$c_C$},
  ylabel={$c_D$},
  axis line style={color=zoomtwo,line width=0.55pt},
  title style={text=zoomtwo},
  title={2: max $c_C$}
]
  \addplot[
    matrix plot*,
    mesh/rows=21,
    mesh/cols=21,
    mesh/ordering=x varies,
    point meta=explicit,
    point meta min=0,
    point meta max=1,
    colormap name=admissiblemap,
    forget plot
  ] table[x=x,y=y,meta=inside,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_admissible.csv};
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_zoom_2.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_zoom_2.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(0.43,0.07)};
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomCCCD3,
  at={(7.85cm,0.00cm)},
  anchor=south west,
  xmin=0.229410606447,
  xmax=0.46,
  ymin=0.05,
  ymax=0.280589393553,
  xtick={0.229410606447,0.344705303224,0.46},
  ytick={0.05,0.165294696776,0.280589393553},
  xlabel={$c_C$},
  ylabel={$c_D$},
  axis line style={color=zoomthree,line width=0.55pt},
  title style={text=zoomthree},
  title={3: min $c_D$}
]
  \addplot[
    matrix plot*,
    mesh/rows=21,
    mesh/cols=21,
    mesh/ordering=x varies,
    point meta=explicit,
    point meta min=0,
    point meta max=1,
    colormap name=admissiblemap,
    forget plot
  ] table[x=x,y=y,meta=inside,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_admissible.csv};
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_zoom_3.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_zoom_3.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(0.37,0.07)};
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomCCCD4,
  at={(11.35cm,0.00cm)},
  anchor=south west,
  xmin=0.124491876512,
  xmax=0.3207239891,
  ymin=0.253767887413,
  ymax=0.45,
  xtick={0.124491876512,0.222607932806,0.3207239891},
  ytick={0.253767887413,0.351883943706,0.45},
  xlabel={$c_C$},
  ylabel={$c_D$},
  axis line style={color=zoomfour,line width=0.55pt},
  title style={text=zoomfour},
  title={4: max $c_D$}
]
  \addplot[
    matrix plot*,
    mesh/rows=21,
    mesh/cols=21,
    mesh/ordering=x varies,
    point meta=explicit,
    point meta min=0,
    point meta max=1,
    colormap name=admissiblemap,
    forget plot
  ] table[x=x,y=y,meta=inside,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_admissible.csv};
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_zoom_4.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/cc_cd_zoom_4.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(0.25,0.43)};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/tikz/admissible_set_trajectories_with_zooms_drone.tikz <==
% Generated by export_admissible_tikz_drone.py.
% Define \AdmissibleTikzDataDir before \input when needed.
\providecommand{\AdmissibleTikzDataDir}{tikz_data}
\definecolor{rmpcblue}{HTML}{0072B2}
\definecolor{nnorange}{HTML}{D55E00}
\definecolor{outsidegray}{HTML}{C9C9C9}
\definecolor{violationred}{HTML}{C62828}
\definecolor{zoomone}{HTML}{007C91}
\definecolor{zoomtwo}{HTML}{A23B72}
\definecolor{zoomthree}{HTML}{4C7A34}
\definecolor{zoomfour}{HTML}{6B5CA5}
\pgfplotsset{
  colormap={admissiblemap}{
    color(0cm)=(outsidegray);
    color(1cm)=(white)
  },
  admissible main axis/.style={
    width=6.7cm,
    height=5.7cm,
    scale only axis,
    axis on top,
    clip mode=individual,
    tick label style={font=\footnotesize},
    label style={font=\small},
    legend style={
      at={(0.5,1.025)},
      anchor=south,
      draw=none,
      fill=none,
      font=\scriptsize,
      legend columns=3
    },
    legend image post style={opacity=1,line width=0.75pt},
    scaled ticks=false
  },
  admissible zoom axis/.style={
    width=2.2cm,
    height=2.2cm,
    scale only axis,
    axis equal image,
    axis on top,
    clip mode=individual,
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    title style={font=\scriptsize,align=center},
    scaled ticks=false,
    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
    max space between ticks=28
  },
  admissible boundary/.style={
    color=black!65,
    line width=0.42pt,
    unbounded coords=jump
  },
  rmpc trajectories/.style={
    color=rmpcblue,
    opacity=0.55,
    line width=0.50pt,
    unbounded coords=jump
  },
  nn trajectories/.style={
    color=nnorange,
    opacity=0.62,
    dashed,
    line width=0.50pt,
    unbounded coords=jump
  },
  rmpc zoom/.style={
    color=rmpcblue,
    mark=o,
    mark size=1.1pt,
    line width=0.65pt
  },
  nn zoom/.style={
    color=nnorange,
    dashed,
    mark=square,
    mark options={fill=white},
    mark size=1.0pt,
    line width=0.65pt
  },
  violation marks/.style={
    only marks,
    color=violationred,
    mark=x,
    mark size=2.3pt
  },
  violation rings/.style={
    only marks,
    color=violationred,
    mark=o,
    mark options={fill=none},
    mark size=2.3pt
  }
}
\tikzset{
  zoom number/.style={
    circle,
    fill=#1,
    text=white,
    font=\bfseries\tiny,
    inner sep=1.1pt
  }
}
\begin{tikzpicture}
\begin{axis}[
  admissible main axis,
  name=mainDrone,
  at={(0cm,0cm)},
  anchor=south west,
  xmin=-20,
  xmax=40,
  ymin=-25,
  ymax=25,
  xlabel={$x_1\;[\mathrm{m}]$},
  ylabel={$x_2\;[\mathrm{m\,s^{-1}}]$}
]
  \begin{scope}
  \clip (axis cs:-20,-25) rectangle (axis cs:40,25);
  \input{\AdmissibleTikzDataDir/drone_background.tikz}
  \end{scope}
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/drone_boundary.csv};
  \addplot[rmpc trajectories] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/drone_rmpc.csv};
  \addlegendentry{RMPC}
  \addplot[nn trajectories] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/drone_nn.csv};
  \addlegendentry{NN}
  \addplot[only marks,mark=star*,mark size=2.5pt,black] coordinates {(25,0)};
  \addlegendentry{reference}
  \draw[zoomone,line width=0.65pt] (axis cs:-4,11.3724193585) rectangle (axis cs:9.79424730819,25.1666666667);
  \node[zoom number=zoomone] at (axis cs:-3.6,17.3333333333) {1};
  \draw[zoomtwo,line width=0.65pt] (axis cs:30.4566771726,-16.7385711682) rectangle (axis cs:39.2,-7.99524834074);
  \node[zoom number=zoomtwo] at (axis cs:38.8,-10) {2};
  \draw[zoomthree,line width=0.65pt] (axis cs:28.7387778565,-20.3333333333) rectangle (axis cs:39.4915984889,-9.58051270094);
  \node[zoom number=zoomthree] at (axis cs:38.8,-20) {3};
  \draw[zoomfour,line width=0.65pt] (axis cs:8.16172535361,7.71154353833) rectangle (axis cs:25.616848482,25.1666666667);
  \node[zoom number=zoomfour] at (axis cs:12,25) {4};
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomDrone1,
  at={(7.85cm,3.50cm)},
  anchor=south west,
  xmin=-4,
  xmax=9.79424730819,
  ymin=11.3724193585,
  ymax=25.1666666667,
  xtick={-4,2.8971236541,9.79424730819},
  ytick={11.3724193585,18.2695430126,25.1666666667},
  xlabel={$x_1$},
  ylabel={$x_2$},
  axis line style={color=zoomone,line width=0.55pt},
  title style={text=zoomone},
  title={1: min $x_1$}
]
  \begin{scope}
  \clip (axis cs:-4,11.3724193585) rectangle (axis cs:9.79424730819,25.1666666667);
  \input{\AdmissibleTikzDataDir/drone_background.tikz}
  \end{scope}
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/drone_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/drone_zoom_1.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/drone_zoom_1.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(-3.6,17.3333333333)};
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomDrone2,
  at={(11.35cm,3.50cm)},
  anchor=south west,
  xmin=30.4566771726,
  xmax=39.2,
  ymin=-16.7385711682,
  ymax=-7.99524834074,
  xtick={30.4566771726,34.8283385863,39.2},
  ytick={-16.7385711682,-12.3669097545,-7.99524834074},
  xlabel={$x_1$},
  ylabel={$x_2$},
  axis line style={color=zoomtwo,line width=0.55pt},
  title style={text=zoomtwo},
  title={2: max $x_1$}
]
  \begin{scope}
  \clip (axis cs:30.4566771726,-16.7385711682) rectangle (axis cs:39.2,-7.99524834074);
  \input{\AdmissibleTikzDataDir/drone_background.tikz}
  \end{scope}
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/drone_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/drone_zoom_2.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/drone_zoom_2.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(38.8,-10)};
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomDrone3,
  at={(7.85cm,0.00cm)},
  anchor=south west,
  xmin=28.7387778565,
  xmax=39.4915984889,
  ymin=-20.3333333333,
  ymax=-9.58051270094,
  xtick={28.7387778565,34.1151881727,39.4915984889},
  ytick={-20.3333333333,-14.9569230171,-9.58051270094},
  xlabel={$x_1$},
  ylabel={$x_2$},
  axis line style={color=zoomthree,line width=0.55pt},
  title style={text=zoomthree},
  title={3: min $x_2$}
]
  \begin{scope}
  \clip (axis cs:28.7387778565,-20.3333333333) rectangle (axis cs:39.4915984889,-9.58051270094);
  \input{\AdmissibleTikzDataDir/drone_background.tikz}
  \end{scope}
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/drone_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/drone_zoom_3.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/drone_zoom_3.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(38.8,-20)};
\end{axis}
\begin{axis}[
  admissible zoom axis,
  name=zoomDrone4,
  at={(11.35cm,0.00cm)},
  anchor=south west,
  xmin=8.16172535361,
  xmax=25.616848482,
  ymin=7.71154353833,
  ymax=25.1666666667,
  xtick={8.16172535361,16.8892869178,25.616848482},
  ytick={7.71154353833,16.4391051025,25.1666666667},
  xlabel={$x_1$},
  ylabel={$x_2$},
  axis line style={color=zoomfour,line width=0.55pt},
  title style={text=zoomfour},
  title={4: max $x_2$}
]
  \begin{scope}
  \clip (axis cs:8.16172535361,7.71154353833) rectangle (axis cs:25.616848482,25.1666666667);
  \input{\AdmissibleTikzDataDir/drone_background.tikz}
  \end{scope}
  \addplot[admissible boundary,forget plot] table[x=x,y=y,col sep=comma] {\AdmissibleTikzDataDir/drone_boundary.csv};
  \addplot[rmpc zoom] table[x=mpc_x,y=mpc_y,col sep=comma] {\AdmissibleTikzDataDir/drone_zoom_4.csv};
  \addplot[nn zoom] table[x=nn_x,y=nn_y,col sep=comma] {\AdmissibleTikzDataDir/drone_zoom_4.csv};
  \addplot[only marks,mark=x,mark size=2.6pt,black,line width=0.7pt] coordinates {(12,25)};
\end{axis}
\end{tikzpicture}


==> figures/tikz/tikz_data/drone_background.tikz <==
% Exact run-length-compressed complement of the admissible grid.
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-25.1666666667) rectangle (axis cs:40.2,-24.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-24.8333333333) rectangle (axis cs:40.2,-24.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-24.5) rectangle (axis cs:40.2,-24.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-24.1666666667) rectangle (axis cs:40.2,-23.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-23.8333333333) rectangle (axis cs:40.2,-23.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-23.5) rectangle (axis cs:40.2,-23.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-23.1666666667) rectangle (axis cs:40.2,-22.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-22.8333333333) rectangle (axis cs:39.4,-22.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-22.5) rectangle (axis cs:39,-22.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-22.1666666667) rectangle (axis cs:38.2,-21.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-21.8333333333) rectangle (axis cs:37.8,-21.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-21.5) rectangle (axis cs:37,-21.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-21.1666666667) rectangle (axis cs:36.6,-20.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-20.8333333333) rectangle (axis cs:35.8,-20.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-20.5) rectangle (axis cs:35.4,-20.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-20.1666666667) rectangle (axis cs:34.6,-19.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-19.8333333333) rectangle (axis cs:34.2,-19.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-19.5) rectangle (axis cs:33.8,-19.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-19.1666666667) rectangle (axis cs:33.4,-18.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-18.8333333333) rectangle (axis cs:33,-18.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-18.5) rectangle (axis cs:32.2,-18.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-18.1666666667) rectangle (axis cs:31.8,-17.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-17.8333333333) rectangle (axis cs:31.4,-17.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-17.5) rectangle (axis cs:31,-17.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-17.1666666667) rectangle (axis cs:30.6,-16.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-16.8333333333) rectangle (axis cs:30.2,-16.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-16.5) rectangle (axis cs:29.4,-16.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-16.1666666667) rectangle (axis cs:29,-15.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-15.8333333333) rectangle (axis cs:28.6,-15.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-15.5) rectangle (axis cs:28.2,-15.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-15.1666666667) rectangle (axis cs:27.8,-14.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-14.8333333333) rectangle (axis cs:27.4,-14.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-14.5) rectangle (axis cs:27,-14.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-14.1666666667) rectangle (axis cs:26.6,-13.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-13.8333333333) rectangle (axis cs:25.8,-13.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-13.5) rectangle (axis cs:25.4,-13.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-13.1666666667) rectangle (axis cs:25,-12.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-12.8333333333) rectangle (axis cs:24.6,-12.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-12.5) rectangle (axis cs:24.2,-12.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-12.1666666667) rectangle (axis cs:23.8,-11.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-11.8333333333) rectangle (axis cs:23.4,-11.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-11.5) rectangle (axis cs:23,-11.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-11.1666666667) rectangle (axis cs:22.6,-10.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-10.8333333333) rectangle (axis cs:22.2,-10.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-10.5) rectangle (axis cs:21.8,-10.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-10.1666666667) rectangle (axis cs:21.4,-9.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-9.83333333333) rectangle (axis cs:20.6,-9.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-9.5) rectangle (axis cs:20.2,-9.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-9.16666666667) rectangle (axis cs:19.8,-8.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-8.83333333333) rectangle (axis cs:19.4,-8.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-8.5) rectangle (axis cs:19,-8.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-8.16666666667) rectangle (axis cs:18.6,-7.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-7.83333333333) rectangle (axis cs:18.2,-7.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-7.5) rectangle (axis cs:17.8,-7.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-7.16666666667) rectangle (axis cs:17.4,-6.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-6.83333333333) rectangle (axis cs:17,-6.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-6.5) rectangle (axis cs:16.6,-6.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-6.16666666667) rectangle (axis cs:16.2,-5.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-5.83333333333) rectangle (axis cs:15.8,-5.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-5.5) rectangle (axis cs:15.4,-5.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-5.16666666667) rectangle (axis cs:15,-4.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-4.83333333333) rectangle (axis cs:14.6,-4.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-4.5) rectangle (axis cs:14.2,-4.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-4.16666666667) rectangle (axis cs:13.8,-3.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-3.83333333333) rectangle (axis cs:13.4,-3.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-3.5) rectangle (axis cs:13,-3.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-3.16666666667) rectangle (axis cs:12.6,-2.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:39.8,-3.16666666667) rectangle (axis cs:40.2,-2.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-2.83333333333) rectangle (axis cs:12.2,-2.5);
\path[fill=outsidegray,draw=none] (axis cs:39.8,-2.83333333333) rectangle (axis cs:40.2,-2.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-2.5) rectangle (axis cs:11.8,-2.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:39.8,-2.5) rectangle (axis cs:40.2,-2.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-2.16666666667) rectangle (axis cs:11.4,-1.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:39.8,-2.16666666667) rectangle (axis cs:40.2,-1.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-1.83333333333) rectangle (axis cs:11,-1.5);
\path[fill=outsidegray,draw=none] (axis cs:39.8,-1.83333333333) rectangle (axis cs:40.2,-1.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-1.5) rectangle (axis cs:10.6,-1.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:39.8,-1.5) rectangle (axis cs:40.2,-1.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-1.16666666667) rectangle (axis cs:10.2,-0.833333333333);
\path[fill=outsidegray,draw=none] (axis cs:39.8,-1.16666666667) rectangle (axis cs:40.2,-0.833333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-0.833333333333) rectangle (axis cs:10.2,-0.5);
\path[fill=outsidegray,draw=none] (axis cs:39.8,-0.833333333333) rectangle (axis cs:40.2,-0.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-0.5) rectangle (axis cs:9.8,-0.166666666667);
\path[fill=outsidegray,draw=none] (axis cs:39.8,-0.5) rectangle (axis cs:40.2,-0.166666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,-0.166666666667) rectangle (axis cs:9.4,0.166666666667);
\path[fill=outsidegray,draw=none] (axis cs:39.8,-0.166666666667) rectangle (axis cs:40.2,0.166666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,0.166666666667) rectangle (axis cs:9,0.5);
\path[fill=outsidegray,draw=none] (axis cs:39.8,0.166666666667) rectangle (axis cs:40.2,0.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,0.5) rectangle (axis cs:8.6,0.833333333333);
\path[fill=outsidegray,draw=none] (axis cs:39.8,0.5) rectangle (axis cs:40.2,0.833333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,0.833333333333) rectangle (axis cs:8.2,1.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:39.8,0.833333333333) rectangle (axis cs:40.2,1.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,1.16666666667) rectangle (axis cs:7.8,1.5);
\path[fill=outsidegray,draw=none] (axis cs:39.8,1.16666666667) rectangle (axis cs:40.2,1.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,1.5) rectangle (axis cs:7.4,1.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:39.4,1.5) rectangle (axis cs:40.2,1.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,1.83333333333) rectangle (axis cs:7,2.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:39.4,1.83333333333) rectangle (axis cs:40.2,2.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,2.16666666667) rectangle (axis cs:6.6,2.5);
\path[fill=outsidegray,draw=none] (axis cs:39.4,2.16666666667) rectangle (axis cs:40.2,2.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,2.5) rectangle (axis cs:6.6,2.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:39.4,2.5) rectangle (axis cs:40.2,2.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,2.83333333333) rectangle (axis cs:6.2,3.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:39.4,2.83333333333) rectangle (axis cs:40.2,3.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,3.16666666667) rectangle (axis cs:5.8,3.5);
\path[fill=outsidegray,draw=none] (axis cs:39.4,3.16666666667) rectangle (axis cs:40.2,3.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,3.5) rectangle (axis cs:5.4,3.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:39,3.5) rectangle (axis cs:40.2,3.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,3.83333333333) rectangle (axis cs:5,4.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:39,3.83333333333) rectangle (axis cs:40.2,4.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,4.16666666667) rectangle (axis cs:4.6,4.5);
\path[fill=outsidegray,draw=none] (axis cs:39,4.16666666667) rectangle (axis cs:40.2,4.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,4.5) rectangle (axis cs:4.6,4.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:39,4.5) rectangle (axis cs:40.2,4.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,4.83333333333) rectangle (axis cs:4.2,5.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:39,4.83333333333) rectangle (axis cs:40.2,5.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,5.16666666667) rectangle (axis cs:3.8,5.5);
\path[fill=outsidegray,draw=none] (axis cs:38.6,5.16666666667) rectangle (axis cs:40.2,5.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,5.5) rectangle (axis cs:3.4,5.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:38.6,5.5) rectangle (axis cs:40.2,5.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,5.83333333333) rectangle (axis cs:3.4,6.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:38.6,5.83333333333) rectangle (axis cs:40.2,6.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,6.16666666667) rectangle (axis cs:3,6.5);
\path[fill=outsidegray,draw=none] (axis cs:38.6,6.16666666667) rectangle (axis cs:40.2,6.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,6.5) rectangle (axis cs:2.6,6.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:38.2,6.5) rectangle (axis cs:40.2,6.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,6.83333333333) rectangle (axis cs:2.2,7.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:38.2,6.83333333333) rectangle (axis cs:40.2,7.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,7.16666666667) rectangle (axis cs:2.2,7.5);
\path[fill=outsidegray,draw=none] (axis cs:37.8,7.16666666667) rectangle (axis cs:40.2,7.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,7.5) rectangle (axis cs:1.8,7.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:37.8,7.5) rectangle (axis cs:40.2,7.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,7.83333333333) rectangle (axis cs:1.4,8.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:37.4,7.83333333333) rectangle (axis cs:40.2,8.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,8.16666666667) rectangle (axis cs:1.4,8.5);
\path[fill=outsidegray,draw=none] (axis cs:37.4,8.16666666667) rectangle (axis cs:40.2,8.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,8.5) rectangle (axis cs:1,8.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:37,8.5) rectangle (axis cs:40.2,8.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,8.83333333333) rectangle (axis cs:0.6,9.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:36.6,8.83333333333) rectangle (axis cs:40.2,9.16666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,9.16666666667) rectangle (axis cs:0.6,9.5);
\path[fill=outsidegray,draw=none] (axis cs:36.6,9.16666666667) rectangle (axis cs:40.2,9.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,9.5) rectangle (axis cs:0.2,9.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:36.2,9.5) rectangle (axis cs:40.2,9.83333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,9.83333333333) rectangle (axis cs:-0.2,10.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:36.2,9.83333333333) rectangle (axis cs:40.2,10.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,10.1666666667) rectangle (axis cs:-0.2,10.5);
\path[fill=outsidegray,draw=none] (axis cs:35.8,10.1666666667) rectangle (axis cs:40.2,10.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,10.5) rectangle (axis cs:-0.6,10.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:35.4,10.5) rectangle (axis cs:40.2,10.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,10.8333333333) rectangle (axis cs:-0.6,11.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:35.4,10.8333333333) rectangle (axis cs:40.2,11.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,11.1666666667) rectangle (axis cs:-1,11.5);
\path[fill=outsidegray,draw=none] (axis cs:35,11.1666666667) rectangle (axis cs:40.2,11.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,11.5) rectangle (axis cs:-1,11.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:34.6,11.5) rectangle (axis cs:40.2,11.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,11.8333333333) rectangle (axis cs:-1.4,12.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:34.6,11.8333333333) rectangle (axis cs:40.2,12.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,12.1666666667) rectangle (axis cs:-1.4,12.5);
\path[fill=outsidegray,draw=none] (axis cs:34.2,12.1666666667) rectangle (axis cs:40.2,12.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,12.5) rectangle (axis cs:-1.8,12.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:33.8,12.5) rectangle (axis cs:40.2,12.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,12.8333333333) rectangle (axis cs:-1.8,13.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:33.8,12.8333333333) rectangle (axis cs:40.2,13.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,13.1666666667) rectangle (axis cs:-2.2,13.5);
\path[fill=outsidegray,draw=none] (axis cs:33.4,13.1666666667) rectangle (axis cs:40.2,13.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,13.5) rectangle (axis cs:-2.2,13.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:33,13.5) rectangle (axis cs:40.2,13.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,13.8333333333) rectangle (axis cs:-2.6,14.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:33,13.8333333333) rectangle (axis cs:40.2,14.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,14.1666666667) rectangle (axis cs:-2.6,14.5);
\path[fill=outsidegray,draw=none] (axis cs:32.6,14.1666666667) rectangle (axis cs:40.2,14.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,14.5) rectangle (axis cs:-3,14.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:32.2,14.5) rectangle (axis cs:40.2,14.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,14.8333333333) rectangle (axis cs:-3,15.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:32.2,14.8333333333) rectangle (axis cs:40.2,15.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,15.1666666667) rectangle (axis cs:-3.4,15.5);
\path[fill=outsidegray,draw=none] (axis cs:31.8,15.1666666667) rectangle (axis cs:40.2,15.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,15.5) rectangle (axis cs:-3.4,15.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:31.4,15.5) rectangle (axis cs:40.2,15.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,15.8333333333) rectangle (axis cs:-3.4,16.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:31.4,15.8333333333) rectangle (axis cs:40.2,16.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,16.1666666667) rectangle (axis cs:-3.8,16.5);
\path[fill=outsidegray,draw=none] (axis cs:31,16.1666666667) rectangle (axis cs:40.2,16.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,16.5) rectangle (axis cs:-3.8,16.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:30.6,16.5) rectangle (axis cs:40.2,16.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,16.8333333333) rectangle (axis cs:-4.2,17.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:30.2,16.8333333333) rectangle (axis cs:40.2,17.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,17.1666666667) rectangle (axis cs:-4.2,17.5);
\path[fill=outsidegray,draw=none] (axis cs:30.2,17.1666666667) rectangle (axis cs:40.2,17.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,17.5) rectangle (axis cs:-4.2,17.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:29.8,17.5) rectangle (axis cs:40.2,17.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,17.8333333333) rectangle (axis cs:-4.6,18.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:29.4,17.8333333333) rectangle (axis cs:40.2,18.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,18.1666666667) rectangle (axis cs:-4.6,18.5);
\path[fill=outsidegray,draw=none] (axis cs:29,18.1666666667) rectangle (axis cs:40.2,18.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,18.5) rectangle (axis cs:-4.6,18.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:29,18.5) rectangle (axis cs:40.2,18.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,18.8333333333) rectangle (axis cs:-4.6,19.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:28.6,18.8333333333) rectangle (axis cs:40.2,19.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,19.1666666667) rectangle (axis cs:-5,19.5);
\path[fill=outsidegray,draw=none] (axis cs:28.2,19.1666666667) rectangle (axis cs:40.2,19.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,19.5) rectangle (axis cs:-5,19.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:27.8,19.5) rectangle (axis cs:40.2,19.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,19.8333333333) rectangle (axis cs:-5,20.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:27.8,19.8333333333) rectangle (axis cs:40.2,20.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,20.1666666667) rectangle (axis cs:-5,20.5);
\path[fill=outsidegray,draw=none] (axis cs:27.4,20.1666666667) rectangle (axis cs:40.2,20.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,20.5) rectangle (axis cs:-5.4,20.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:27,20.5) rectangle (axis cs:40.2,20.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,20.8333333333) rectangle (axis cs:-5.4,21.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:26.6,20.8333333333) rectangle (axis cs:40.2,21.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,21.1666666667) rectangle (axis cs:-5.4,21.5);
\path[fill=outsidegray,draw=none] (axis cs:26.6,21.1666666667) rectangle (axis cs:40.2,21.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,21.5) rectangle (axis cs:-5.4,21.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:26.2,21.5) rectangle (axis cs:40.2,21.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,21.8333333333) rectangle (axis cs:-5.4,22.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:25.8,21.8333333333) rectangle (axis cs:40.2,22.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,22.1666666667) rectangle (axis cs:-5.4,22.5);
\path[fill=outsidegray,draw=none] (axis cs:25.4,22.1666666667) rectangle (axis cs:40.2,22.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,22.5) rectangle (axis cs:-5.8,22.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:25,22.5) rectangle (axis cs:40.2,22.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,22.8333333333) rectangle (axis cs:-5.8,23.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:25,22.8333333333) rectangle (axis cs:40.2,23.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,23.1666666667) rectangle (axis cs:-5.8,23.5);
\path[fill=outsidegray,draw=none] (axis cs:24.6,23.1666666667) rectangle (axis cs:40.2,23.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,23.5) rectangle (axis cs:-5.8,23.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:24.2,23.5) rectangle (axis cs:40.2,23.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,23.8333333333) rectangle (axis cs:-5.8,24.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:23.8,23.8333333333) rectangle (axis cs:40.2,24.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,24.1666666667) rectangle (axis cs:-5.8,24.5);
\path[fill=outsidegray,draw=none] (axis cs:23.4,24.1666666667) rectangle (axis cs:40.2,24.5);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,24.5) rectangle (axis cs:-5.8,24.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:23.4,24.5) rectangle (axis cs:40.2,24.8333333333);
\path[fill=outsidegray,draw=none] (axis cs:-20.2,24.8333333333) rectangle (axis cs:-5.8,25.1666666667);
\path[fill=outsidegray,draw=none] (axis cs:23,24.8333333333) rectangle (axis cs:40.2,25.1666666667);

